Learning to serve: an experimental study for a new learning from demonstrations framework

Learning from demonstrations is an easy and intuitive way to show examples of successful behavior to a robot. However, the fact that humans optimize or take advantage of their body and not of the robot, usually called the embodiment problem in robotics, often prevents industrial robots from executing the task in a straightforward way. The shown movements often do not or cannot utilize the degrees of freedom of the robot efficiently, and moreover suffer from excessive execution errors. In this paper, we explore a variety of solutions that address these shortcomings. In particular, we learn sparse movement primitive parameters from several demonstrations of a successful table tennis serve. The number of parameters learned using our procedure is independent of the degrees of freedom of the robot. Moreover, they can be ranked according to their importance in the regression task. Learning few parameters that are ranked is a desirable feature to combat the curse of dimensionality in Reinforcement Learning. Preliminary real robot experiments on the Barrett WAM for a table tennis serve using the learned movement primitives show that the representation can capture successfully the style of the movement with few parameters.

==> demo_kin.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1,
xmax=-0.7,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.85,
ymax=-0.4,
ylabel style={font=\color{white!15!black}},
ylabel={y},
zmin=-0.7,
zmax=-0.2,
zlabel style={font=\color{white!15!black}},
zlabel={z},
view={-96.96}{12.5600000000001},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y	z\\
-0.8926	-0.62427	-0.40931\\
-0.89294	-0.62403	-0.40502\\
-0.89324	-0.62381	-0.40085\\
-0.89355	-0.62351	-0.39678\\
-0.89383	-0.62325	-0.39271\\
-0.89423	-0.6228	-0.38871\\
-0.89457	-0.6224	-0.38481\\
-0.8949	-0.622	-0.38102\\
-0.89526	-0.62151	-0.37722\\
-0.89561	-0.62099	-0.37338\\
-0.89588	-0.62057	-0.3698\\
-0.89624	-0.61999	-0.36633\\
-0.89657	-0.61944	-0.36275\\
-0.89689	-0.61889	-0.35939\\
-0.89731	-0.61815	-0.35614\\
-0.89766	-0.61753	-0.35296\\
-0.89808	-0.61679	-0.34989\\
-0.89858	-0.61591	-0.34703\\
-0.89897	-0.61521	-0.34435\\
-0.89943	-0.61439	-0.34169\\
-0.89999	-0.6134	-0.33902\\
-0.90055	-0.6124	-0.33659\\
-0.9011	-0.61143	-0.33422\\
-0.90173	-0.61034	-0.33196\\
-0.90238	-0.60923	-0.32989\\
-0.90294	-0.60823	-0.32776\\
-0.90361	-0.60708	-0.32591\\
-0.90423	-0.60601	-0.32418\\
-0.90481	-0.60503	-0.3225\\
-0.9055	-0.6039	-0.32089\\
-0.9062	-0.60272	-0.31945\\
-0.90698	-0.60146	-0.3181\\
-0.90779	-0.60017	-0.31702\\
-0.90861	-0.59885	-0.31597\\
-0.90944	-0.59748	-0.31496\\
-0.9103	-0.59606	-0.31402\\
-0.91124	-0.59455	-0.31324\\
-0.91214	-0.59311	-0.31258\\
-0.91311	-0.59158	-0.31208\\
-0.914	-0.59013	-0.31164\\
-0.91496	-0.5886	-0.31136\\
-0.91593	-0.58707	-0.31113\\
-0.91692	-0.58551	-0.31102\\
-0.91793	-0.58393	-0.31097\\
-0.91889	-0.58236	-0.31097\\
-0.91993	-0.58071	-0.31104\\
-0.921	-0.57902	-0.31136\\
-0.92203	-0.57738	-0.31167\\
-0.92303	-0.57577	-0.31209\\
-0.92405	-0.57413	-0.31262\\
-0.92506	-0.57252	-0.31318\\
-0.92604	-0.57089	-0.31369\\
-0.92703	-0.5693	-0.31434\\
-0.92806	-0.56764	-0.31505\\
-0.92901	-0.5661	-0.31587\\
-0.92998	-0.56455	-0.31674\\
-0.93104	-0.56285	-0.31778\\
-0.93211	-0.56116	-0.31889\\
-0.93325	-0.55933	-0.32\\
-0.93436	-0.55756	-0.32119\\
-0.93545	-0.55581	-0.32253\\
-0.93646	-0.55417	-0.32384\\
-0.93758	-0.55238	-0.3252\\
-0.93863	-0.55071	-0.32671\\
-0.9397	-0.54903	-0.32828\\
-0.9408	-0.54733	-0.32999\\
-0.94182	-0.54569	-0.33164\\
-0.94288	-0.544	-0.3334\\
-0.94394	-0.54233	-0.33514\\
-0.94495	-0.54072	-0.33691\\
-0.94595	-0.53909	-0.33868\\
-0.94694	-0.53751	-0.34051\\
-0.94795	-0.5359	-0.34245\\
-0.94892	-0.53433	-0.34438\\
-0.94995	-0.53267	-0.34634\\
-0.95094	-0.53105	-0.34836\\
-0.95194	-0.52946	-0.35046\\
-0.95289	-0.52791	-0.35248\\
-0.95387	-0.52632	-0.35455\\
-0.95485	-0.52469	-0.35666\\
-0.95578	-0.52318	-0.35897\\
-0.95674	-0.52164	-0.36116\\
-0.95759	-0.52024	-0.36339\\
-0.95851	-0.51873	-0.36563\\
-0.95935	-0.51735	-0.36786\\
-0.96023	-0.51589	-0.37009\\
-0.96107	-0.51447	-0.37238\\
-0.96191	-0.5131	-0.37472\\
-0.96273	-0.51176	-0.37707\\
-0.96353	-0.51047	-0.37952\\
-0.9643	-0.50923	-0.38195\\
-0.9651	-0.5079	-0.38434\\
-0.9659	-0.50656	-0.38673\\
-0.96672	-0.50517	-0.38914\\
-0.96748	-0.50385	-0.39159\\
-0.96827	-0.50249	-0.3941\\
-0.96904	-0.50119	-0.39652\\
-0.96976	-0.49992	-0.39909\\
-0.97048	-0.4987	-0.40157\\
-0.97114	-0.4976	-0.40405\\
-0.97183	-0.49644	-0.40665\\
-0.97248	-0.49533	-0.40918\\
-0.97328	-0.49398	-0.41229\\
-0.97427	-0.49225	-0.41631\\
-0.97506	-0.49085	-0.41968\\
-0.9756	-0.48982	-0.42221\\
-0.97619	-0.4887	-0.42452\\
-0.97679	-0.48753	-0.42708\\
-0.97736	-0.4864	-0.42976\\
-0.97793	-0.48529	-0.43238\\
-0.97852	-0.48408	-0.43489\\
-0.97904	-0.483	-0.43751\\
-0.97955	-0.48191	-0.44003\\
-0.98006	-0.48079	-0.44262\\
-0.9805	-0.47976	-0.44524\\
-0.981	-0.47863	-0.44782\\
-0.98141	-0.47765	-0.45034\\
-0.98179	-0.47668	-0.45296\\
-0.98221	-0.47563	-0.45546\\
-0.98258	-0.47468	-0.45796\\
-0.98292	-0.47375	-0.4605\\
-0.98326	-0.47279	-0.46306\\
-0.98359	-0.47179	-0.46556\\
-0.98384	-0.47098	-0.46805\\
-0.9842	-0.46991	-0.47055\\
-0.98447	-0.46897	-0.4731\\
-0.98475	-0.46802	-0.47554\\
-0.98501	-0.46704	-0.47803\\
-0.98529	-0.46603	-0.48043\\
-0.98551	-0.46511	-0.48292\\
-0.98573	-0.46415	-0.48535\\
-0.98591	-0.46326	-0.48778\\
-0.98605	-0.46243	-0.4902\\
-0.98624	-0.4615	-0.49263\\
-0.98638	-0.46063	-0.49518\\
-0.98654	-0.4597	-0.49755\\
-0.98665	-0.45883	-0.50003\\
-0.98677	-0.45789	-0.50255\\
-0.98693	-0.45692	-0.50493\\
-0.98698	-0.45608	-0.50746\\
-0.98707	-0.45512	-0.50998\\
-0.98716	-0.45421	-0.51247\\
-0.98721	-0.45333	-0.51483\\
-0.98728	-0.45241	-0.51725\\
-0.98733	-0.45149	-0.51962\\
-0.98735	-0.45064	-0.52196\\
-0.98736	-0.44974	-0.52441\\
-0.98734	-0.44891	-0.52679\\
-0.98732	-0.44807	-0.52924\\
-0.98724	-0.44733	-0.53162\\
-0.98718	-0.44649	-0.53405\\
-0.98707	-0.44581	-0.53643\\
-0.98699	-0.44506	-0.53881\\
-0.98685	-0.44437	-0.54124\\
-0.98672	-0.44362	-0.54359\\
-0.98651	-0.44307	-0.54593\\
-0.9863	-0.44241	-0.54833\\
-0.98613	-0.44177	-0.5505\\
-0.98595	-0.44111	-0.55278\\
-0.98569	-0.44058	-0.55506\\
-0.98544	-0.43999	-0.55738\\
-0.98514	-0.43949	-0.55971\\
-0.98484	-0.43903	-0.56192\\
-0.9846	-0.43844	-0.56414\\
-0.98426	-0.43808	-0.56636\\
-0.98392	-0.43764	-0.56862\\
-0.98362	-0.43716	-0.57072\\
-0.98323	-0.43682	-0.57298\\
-0.98288	-0.43643	-0.57506\\
-0.98253	-0.43606	-0.57714\\
-0.98211	-0.43581	-0.57917\\
-0.98169	-0.43551	-0.58129\\
-0.98126	-0.43526	-0.58326\\
-0.98089	-0.43487	-0.5853\\
-0.98041	-0.43472	-0.58729\\
-0.97998	-0.4344	-0.58937\\
-0.97945	-0.43428	-0.59141\\
-0.97897	-0.43411	-0.59333\\
-0.97848	-0.43394	-0.59525\\
-0.97799	-0.43381	-0.59701\\
-0.97747	-0.43361	-0.59892\\
-0.97693	-0.43349	-0.60068\\
-0.97642	-0.43338	-0.60239\\
-0.97594	-0.43311	-0.60409\\
-0.97537	-0.43301	-0.60578\\
-0.97477	-0.43294	-0.60753\\
-0.97415	-0.43294	-0.60918\\
-0.97358	-0.43283	-0.61076\\
-0.97303	-0.43269	-0.61226\\
-0.97242	-0.4327	-0.61362\\
-0.97179	-0.43272	-0.61504\\
-0.9711	-0.43284	-0.61641\\
-0.97046	-0.43288	-0.61762\\
-0.96977	-0.43307	-0.61874\\
-0.96903	-0.4333	-0.62004\\
-0.96825	-0.43358	-0.62121\\
-0.96756	-0.43374	-0.62212\\
-0.96681	-0.43406	-0.62306\\
-0.96597	-0.43449	-0.62406\\
-0.96518	-0.43487	-0.62482\\
-0.96437	-0.43536	-0.62543\\
-0.96355	-0.43579	-0.62613\\
-0.96266	-0.4364	-0.62667\\
-0.9618	-0.43691	-0.62725\\
-0.96092	-0.43758	-0.62762\\
-0.95994	-0.43838	-0.62798\\
-0.95901	-0.43914	-0.62822\\
-0.95806	-0.43997	-0.62836\\
-0.95703	-0.44095	-0.62845\\
-0.95598	-0.44198	-0.62845\\
-0.95492	-0.44304	-0.62844\\
-0.95388	-0.44409	-0.62828\\
-0.95284	-0.44517	-0.62812\\
-0.95171	-0.44633	-0.62798\\
-0.95053	-0.44757	-0.62773\\
-0.94943	-0.44872	-0.62739\\
-0.94824	-0.45003	-0.62697\\
-0.94703	-0.45141	-0.6265\\
-0.94588	-0.45267	-0.62587\\
-0.94465	-0.45411	-0.62526\\
-0.94333	-0.45573	-0.62448\\
-0.94206	-0.45721	-0.62378\\
-0.94076	-0.45881	-0.62293\\
-0.93946	-0.46035	-0.62202\\
-0.93814	-0.46195	-0.62112\\
-0.93678	-0.46357	-0.62017\\
-0.93542	-0.46527	-0.61907\\
-0.93401	-0.46702	-0.61786\\
-0.93247	-0.46892	-0.6167\\
-0.93104	-0.47073	-0.61551\\
-0.92962	-0.47251	-0.61442\\
-0.92812	-0.47437	-0.61315\\
-0.92652	-0.47637	-0.61172\\
-0.92501	-0.47828	-0.61014\\
-0.92341	-0.4803	-0.60879\\
-0.92176	-0.48238	-0.60733\\
-0.92004	-0.48454	-0.60582\\
-0.91832	-0.48669	-0.60438\\
-0.91663	-0.48877	-0.60279\\
-0.91487	-0.49094	-0.60119\\
-0.91307	-0.49313	-0.5996\\
-0.91126	-0.49537	-0.59785\\
-0.90943	-0.49759	-0.59611\\
-0.90749	-0.50002	-0.59416\\
-0.90562	-0.50224	-0.59242\\
-0.90371	-0.50461	-0.59048\\
-0.90173	-0.50697	-0.58854\\
-0.89974	-0.50943	-0.58667\\
-0.89782	-0.51173	-0.58491\\
-0.89573	-0.51422	-0.58323\\
-0.89368	-0.51663	-0.58133\\
-0.89166	-0.51904	-0.57952\\
-0.88961	-0.5214	-0.57785\\
-0.88752	-0.52382	-0.57605\\
-0.88546	-0.52626	-0.57431\\
-0.88334	-0.52875	-0.57257\\
-0.88123	-0.53117	-0.57085\\
-0.8791	-0.53358	-0.56912\\
-0.87702	-0.53593	-0.56741\\
-0.87493	-0.53825	-0.56593\\
-0.87281	-0.5406	-0.56434\\
-0.87072	-0.54286	-0.56275\\
-0.86871	-0.54505	-0.56123\\
-0.86662	-0.54728	-0.5598\\
-0.86453	-0.54945	-0.55817\\
-0.86252	-0.55154	-0.55671\\
-0.8605	-0.55365	-0.55537\\
-0.85845	-0.55579	-0.55392\\
-0.85641	-0.55779	-0.55248\\
-0.85447	-0.55972	-0.55109\\
-0.85245	-0.56172	-0.54972\\
-0.8505	-0.56356	-0.54845\\
-0.84856	-0.56539	-0.54714\\
-0.84668	-0.56715	-0.5459\\
-0.84475	-0.56891	-0.5446\\
-0.84281	-0.57069	-0.54338\\
-0.84094	-0.57237	-0.54238\\
-0.83905	-0.57403	-0.54118\\
-0.83715	-0.57571	-0.54021\\
-0.83528	-0.57738	-0.5392\\
-0.8334	-0.57897	-0.53819\\
-0.83151	-0.5806	-0.53714\\
-0.82963	-0.58221	-0.53632\\
-0.82789	-0.58366	-0.53544\\
-0.82621	-0.58505	-0.5346\\
-0.82446	-0.58644	-0.53382\\
-0.82278	-0.58777	-0.53315\\
-0.82113	-0.58907	-0.53253\\
-0.81945	-0.59042	-0.53183\\
-0.81784	-0.59168	-0.53131\\
-0.81627	-0.59291	-0.53086\\
-0.81479	-0.59396	-0.53048\\
-0.81328	-0.59513	-0.53012\\
-0.81181	-0.59625	-0.5298\\
-0.81038	-0.59731	-0.52963\\
-0.80906	-0.59826	-0.52938\\
-0.80781	-0.59915	-0.5292\\
-0.80654	-0.60001	-0.52909\\
-0.80544	-0.60072	-0.52898\\
-0.8043	-0.60152	-0.52892\\
-0.8032	-0.60228	-0.52892\\
-0.80216	-0.60295	-0.529\\
-0.80121	-0.6036	-0.52914\\
-0.80024	-0.60424	-0.52939\\
-0.79939	-0.60477	-0.52967\\
-0.79859	-0.60528	-0.52989\\
-0.79784	-0.60569	-0.53021\\
-0.79716	-0.60607	-0.53064\\
-0.79651	-0.60641	-0.53105\\
-0.79588	-0.60672	-0.53145\\
-0.79532	-0.60699	-0.53194\\
-0.79473	-0.60733	-0.53249\\
-0.79423	-0.60751	-0.53311\\
-0.79379	-0.60771	-0.5336\\
-0.79334	-0.6079	-0.53416\\
-0.79293	-0.60803	-0.53489\\
-0.79245	-0.60828	-0.53553\\
-0.79213	-0.60837	-0.53626\\
-0.79171	-0.60859	-0.537\\
-0.79129	-0.60882	-0.53773\\
-0.79093	-0.60898	-0.53845\\
-0.79057	-0.60914	-0.53925\\
-0.79025	-0.60929	-0.54009\\
-0.78997	-0.60935	-0.54087\\
-0.7896	-0.60956	-0.54173\\
-0.78932	-0.60967	-0.54257\\
-0.78907	-0.60975	-0.54348\\
-0.78875	-0.60989	-0.54431\\
-0.78851	-0.60995	-0.54521\\
-0.78827	-0.61001	-0.5461\\
-0.78803	-0.6101	-0.5469\\
-0.78779	-0.61015	-0.54779\\
-0.78759	-0.61019	-0.54872\\
-0.78741	-0.61018	-0.54967\\
-0.78719	-0.61026	-0.55051\\
-0.78697	-0.61031	-0.55145\\
-0.78675	-0.61038	-0.55245\\
-0.78654	-0.61041	-0.55339\\
-0.78632	-0.61046	-0.55431\\
-0.78614	-0.61047	-0.5553\\
-0.78595	-0.61052	-0.55617\\
-0.78585	-0.61043	-0.55712\\
-0.78576	-0.61036	-0.55797\\
-0.78564	-0.61032	-0.55883\\
-0.78556	-0.61023	-0.55966\\
-0.78551	-0.61014	-0.56056\\
-0.78553	-0.60994	-0.56143\\
-0.78539	-0.60989	-0.56235\\
-0.7853	-0.60982	-0.56321\\
-0.78528	-0.60968	-0.56408\\
-0.78517	-0.60966	-0.56494\\
-0.78509	-0.60958	-0.5658\\
-0.78499	-0.60956	-0.56672\\
-0.78494	-0.60942	-0.56751\\
-0.78484	-0.60938	-0.56835\\
-0.78485	-0.60923	-0.56909\\
-0.78476	-0.60918	-0.56992\\
-0.78476	-0.60905	-0.57066\\
-0.78465	-0.60902	-0.5715\\
-0.78451	-0.60902	-0.5723\\
-0.78446	-0.60896	-0.57321\\
-0.78436	-0.60893	-0.57407\\
-0.78419	-0.60898	-0.57489\\
-0.78405	-0.60898	-0.57585\\
-0.78392	-0.60903	-0.57663\\
-0.78388	-0.60892	-0.57743\\
-0.78374	-0.60893	-0.57825\\
-0.78368	-0.60887	-0.57895\\
-0.78361	-0.60882	-0.57965\\
-0.78359	-0.60872	-0.58035\\
-0.78348	-0.60868	-0.58113\\
-0.78348	-0.60857	-0.58182\\
-0.78339	-0.60852	-0.58267\\
-0.78333	-0.60843	-0.58346\\
-0.7832	-0.60842	-0.58426\\
-0.78314	-0.60833	-0.58505\\
-0.78303	-0.60831	-0.58589\\
-0.783	-0.60818	-0.58667\\
-0.78285	-0.6082	-0.58752\\
-0.78268	-0.60822	-0.58825\\
-0.78267	-0.60807	-0.58888\\
-0.78253	-0.60807	-0.5895\\
-0.78248	-0.60799	-0.59013\\
-0.78248	-0.60786	-0.59066\\
-0.78239	-0.60781	-0.5913\\
-0.78233	-0.60774	-0.59198\\
-0.7823	-0.60764	-0.59268\\
-0.78217	-0.60762	-0.59347\\
-0.7821	-0.60753	-0.59408\\
-0.78205	-0.60746	-0.59476\\
-0.78199	-0.60736	-0.5954\\
-0.78193	-0.60729	-0.59608\\
-0.78186	-0.60724	-0.59676\\
-0.7818	-0.60718	-0.59729\\
-0.78172	-0.60714	-0.59796\\
-0.78166	-0.60707	-0.59864\\
-0.7815	-0.60715	-0.59924\\
-0.78142	-0.60708	-0.59986\\
-0.78139	-0.60697	-0.60051\\
-0.78123	-0.60701	-0.6012\\
-0.78117	-0.60694	-0.60188\\
-0.78113	-0.60684	-0.60256\\
-0.78102	-0.60686	-0.60314\\
-0.78094	-0.60685	-0.60372\\
-0.78095	-0.60672	-0.60429\\
-0.78089	-0.6067	-0.60486\\
-0.78086	-0.60664	-0.60549\\
-0.78085	-0.60654	-0.60604\\
-0.78077	-0.60654	-0.60668\\
-0.78074	-0.60648	-0.60723\\
-0.78067	-0.60643	-0.60795\\
-0.78065	-0.60634	-0.60849\\
-0.7806	-0.60631	-0.60911\\
-0.78059	-0.60623	-0.60971\\
-0.78059	-0.60615	-0.61037\\
-0.78056	-0.6061	-0.61098\\
-0.78055	-0.60602	-0.61158\\
-0.78052	-0.60597	-0.61219\\
-0.7805	-0.6059	-0.6128\\
-0.78047	-0.60583	-0.61335\\
-0.78045	-0.60574	-0.61391\\
-0.78043	-0.60566	-0.6145\\
-0.78036	-0.60563	-0.61507\\
-0.78035	-0.60554	-0.61563\\
-0.78029	-0.6055	-0.61625\\
-0.78027	-0.60541	-0.6168\\
-0.78023	-0.6053	-0.61745\\
-0.78018	-0.60527	-0.61787\\
-0.78016	-0.60516	-0.61837\\
-0.78021	-0.60496	-0.61891\\
-0.78014	-0.60492	-0.61943\\
-0.78009	-0.60481	-0.62007\\
-0.78005	-0.60472	-0.62055\\
-0.77994	-0.60466	-0.62115\\
-0.77991	-0.60453	-0.62178\\
-0.77981	-0.60447	-0.62239\\
-0.77979	-0.60432	-0.62297\\
-0.77972	-0.60422	-0.62357\\
-0.77969	-0.60406	-0.62415\\
-0.77972	-0.60384	-0.62472\\
-0.77967	-0.60372	-0.62529\\
-0.77966	-0.60356	-0.62572\\
-0.77963	-0.60344	-0.62635\\
-0.77963	-0.60321	-0.62702\\
-0.77964	-0.60301	-0.6276\\
-0.77955	-0.60293	-0.6282\\
-0.7795	-0.60277	-0.6289\\
-0.77943	-0.60261	-0.6296\\
-0.77931	-0.60252	-0.63029\\
-0.77928	-0.60237	-0.63088\\
-0.77913	-0.60232	-0.63159\\
-0.7791	-0.60212	-0.63227\\
-0.77901	-0.60204	-0.63287\\
-0.77899	-0.60184	-0.63362\\
-0.77892	-0.60173	-0.63424\\
-0.77895	-0.60151	-0.63482\\
-0.77891	-0.60131	-0.63551\\
-0.77885	-0.60114	-0.6362\\
-0.77883	-0.60094	-0.63695\\
-0.77877	-0.60077	-0.63764\\
-0.7787	-0.60063	-0.63841\\
-0.77871	-0.60039	-0.63914\\
-0.77871	-0.60014	-0.63983\\
-0.77867	-0.59989	-0.6406\\
-0.77865	-0.59968	-0.64128\\
-0.77864	-0.59946	-0.64201\\
-0.77857	-0.59926	-0.64285\\
-0.77852	-0.59904	-0.64362\\
-0.77844	-0.59884	-0.64446\\
-0.77835	-0.59866	-0.64525\\
-0.77826	-0.59847	-0.64603\\
-0.77819	-0.59827	-0.64687\\
-0.77813	-0.59799	-0.64775\\
-0.77805	-0.5978	-0.64859\\
-0.77796	-0.59759	-0.64932\\
-0.77794	-0.5973	-0.65011\\
-0.77788	-0.59708	-0.65095\\
-0.77786	-0.59679	-0.65174\\
-0.77784	-0.59652	-0.65258\\
-0.77785	-0.59618	-0.65356\\
-0.77778	-0.5959	-0.65444\\
-0.77773	-0.59561	-0.65537\\
-0.77772	-0.59528	-0.65629\\
-0.77765	-0.59501	-0.65722\\
-0.7776	-0.59472	-0.65815\\
-0.7775	-0.59444	-0.65918\\
-0.77743	-0.59418	-0.66018\\
-0.77734	-0.59387	-0.66121\\
-0.77725	-0.59362	-0.66216\\
-0.77717	-0.59331	-0.6632\\
-0.77714	-0.59293	-0.66423\\
-0.77714	-0.59256	-0.66517\\
-0.77707	-0.59224	-0.66625\\
-0.77704	-0.59186	-0.66728\\
-0.77708	-0.5914	-0.66835\\
-0.77709	-0.59101	-0.66935\\
-0.77708	-0.59056	-0.67052\\
-0.77703	-0.59015	-0.6717\\
-0.77696	-0.58985	-0.67285\\
-0.77688	-0.58942	-0.67412\\
-0.7768	-0.58904	-0.67529\\
};
\addlegendentry{robot}

\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=blue] table[row sep=crcr]{%
x	y	z\\
-0.756	-0.5795	-0.4099\\
-0.7566	-0.575	-0.4025\\
-0.7582	-0.5771	-0.3893\\
-0.7597	-0.577	-0.379\\
-0.7602	-0.5754	-0.3696\\
-0.7606	-0.571	-0.3621\\
-0.7619	-0.5658	-0.3554\\
-0.7633	-0.5665	-0.348\\
-0.7642	-0.5658	-0.3403\\
-0.7663	-0.5652	-0.3326\\
-0.7669	-0.5608	-0.3261\\
-0.7678	-0.5582	-0.3198\\
-0.7689	-0.553	-0.3142\\
-0.7705	-0.5513	-0.309\\
-0.7715	-0.5529	-0.3019\\
-0.7717	-0.5492	-0.2949\\
-0.7727	-0.5525	-0.289\\
-0.7746	-0.5476	-0.286\\
-0.7744	-0.5469	-0.2797\\
-0.7761	-0.5445	-0.2769\\
-0.7765	-0.541	-0.2716\\
-0.7773	-0.5414	-0.2689\\
-0.7775	-0.5419	-0.2637\\
-0.7784	-0.541	-0.261\\
-0.7811	-0.5409	-0.2568\\
-0.7818	-0.5394	-0.2546\\
-0.7823	-0.5369	-0.2519\\
-0.7833	-0.5357	-0.2496\\
-0.7833	-0.5352	-0.2485\\
-0.784	-0.535	-0.2465\\
-0.7851	-0.5373	-0.2435\\
-0.787	-0.5306	-0.2444\\
-0.7868	-0.5293	-0.2444\\
-0.7887	-0.5348	-0.2413\\
-0.7906	-0.5334	-0.2415\\
-0.7906	-0.5334	-0.2415\\
-0.7911	-0.5321	-0.2415\\
-0.7929	-0.5328	-0.2427\\
-0.7945	-0.5295	-0.2439\\
-0.7945	-0.53	-0.245\\
-0.7958	-0.5276	-0.2464\\
-0.7975	-0.5249	-0.2498\\
-0.7979	-0.5268	-0.2508\\
-0.7984	-0.5254	-0.2538\\
-0.7984	-0.5259	-0.2548\\
-0.8002	-0.5276	-0.259\\
-0.8016	-0.526	-0.2607\\
-0.8047	-0.5241	-0.2667\\
-0.8049	-0.5274	-0.2679\\
-0.8049	-0.5231	-0.2747\\
-0.8071	-0.5263	-0.2774\\
-0.8064	-0.5236	-0.2838\\
-0.8091	-0.5256	-0.2863\\
-0.8102	-0.5265	-0.2937\\
-0.8124	-0.523	-0.2975\\
-0.8129	-0.5251	-0.3049\\
-0.8144	-0.5278	-0.3081\\
-0.8143	-0.5269	-0.3158\\
-0.8157	-0.5272	-0.3237\\
-0.8183	-0.5238	-0.3298\\
-0.8203	-0.5225	-0.3371\\
-0.8208	-0.5245	-0.3446\\
-0.8218	-0.5259	-0.3525\\
-0.8218	-0.5264	-0.361\\
-0.8237	-0.5242	-0.3702\\
-0.825	-0.526	-0.3768\\
-0.8254	-0.5286	-0.3847\\
-0.828	-0.5207	-0.3964\\
-0.8286	-0.5236	-0.4053\\
-0.8291	-0.5265	-0.4144\\
-0.8314	-0.526	-0.4253\\
-0.833	-0.5256	-0.4365\\
-0.8334	-0.5283	-0.4446\\
-0.8368	-0.5257	-0.4565\\
-0.8379	-0.5303	-0.4662\\
-0.8388	-0.5309	-0.4781\\
-0.8391	-0.5349	-0.4882\\
-0.8527	-0.6253	-0.5038\\
-0.8551	-0.6208	-0.5127\\
-0.8566	-0.622	-0.5216\\
-0.8583	-0.6193	-0.5286\\
-0.8589	-0.6237	-0.5355\\
-0.86	-0.6166	-0.5462\\
-0.8638	-0.6109	-0.5549\\
-0.8603	-0.6088	-0.5594\\
-0.8203	-0.6797	-0.5209\\
-0.8105	-0.6888	-0.5144\\
-0.8027	-0.7054	-0.5031\\
-0.7957	-0.7146	-0.4972\\
-0.7883	-0.7229	-0.4912\\
-0.7807	-0.7327	-0.4851\\
-0.7723	-0.744	-0.4791\\
-0.7643	-0.7531	-0.4731\\
-0.7578	-0.7614	-0.4684\\
-0.7508	-0.7713	-0.4624\\
-0.7437	-0.776	-0.4588\\
-0.7363	-0.7868	-0.4538\\
-0.7289	-0.7996	-0.4479\\
-0.7225	-0.8055	-0.4451\\
-0.7157	-0.8137	-0.4417\\
};
\addlegendentry{ball}

\node[right, align=left]
at (axis cs:-0.895,-0.627,-0.409) {0};
\node[right, align=left]
at (axis cs:-0.778,-0.596,-0.654) {0.962};
\node[right, align=left]
at (axis cs:-0.758,-0.582,-0.41) {0};
\node[right, align=left]
at (axis cs:-0.861,-0.622,-0.529) {0.874};
\end{axis}
\end{tikzpicture}%

==> demo_kin2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1,
xmax=-0.7,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.8137,
ymax=-0.4,
ylabel style={font=\color{white!15!black}},
ylabel={y},
zmin=-0.7,
zmax=-0.2,
zlabel style={font=\color{white!15!black}},
zlabel={z},
view={-157.76}{8.08000000000004},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y	z\\
-0.8926	-0.62427	-0.40931\\
-0.89294	-0.62403	-0.40502\\
-0.89324	-0.62381	-0.40085\\
-0.89355	-0.62351	-0.39678\\
-0.89383	-0.62325	-0.39271\\
-0.89423	-0.6228	-0.38871\\
-0.89457	-0.6224	-0.38481\\
-0.8949	-0.622	-0.38102\\
-0.89526	-0.62151	-0.37722\\
-0.89561	-0.62099	-0.37338\\
-0.89588	-0.62057	-0.3698\\
-0.89624	-0.61999	-0.36633\\
-0.89657	-0.61944	-0.36275\\
-0.89689	-0.61889	-0.35939\\
-0.89731	-0.61815	-0.35614\\
-0.89766	-0.61753	-0.35296\\
-0.89808	-0.61679	-0.34989\\
-0.89858	-0.61591	-0.34703\\
-0.89897	-0.61521	-0.34435\\
-0.89943	-0.61439	-0.34169\\
-0.89999	-0.6134	-0.33902\\
-0.90055	-0.6124	-0.33659\\
-0.9011	-0.61143	-0.33422\\
-0.90173	-0.61034	-0.33196\\
-0.90238	-0.60923	-0.32989\\
-0.90294	-0.60823	-0.32776\\
-0.90361	-0.60708	-0.32591\\
-0.90423	-0.60601	-0.32418\\
-0.90481	-0.60503	-0.3225\\
-0.9055	-0.6039	-0.32089\\
-0.9062	-0.60272	-0.31945\\
-0.90698	-0.60146	-0.3181\\
-0.90779	-0.60017	-0.31702\\
-0.90861	-0.59885	-0.31597\\
-0.90944	-0.59748	-0.31496\\
-0.9103	-0.59606	-0.31402\\
-0.91124	-0.59455	-0.31324\\
-0.91214	-0.59311	-0.31258\\
-0.91311	-0.59158	-0.31208\\
-0.914	-0.59013	-0.31164\\
-0.91496	-0.5886	-0.31136\\
-0.91593	-0.58707	-0.31113\\
-0.91692	-0.58551	-0.31102\\
-0.91793	-0.58393	-0.31097\\
-0.91889	-0.58236	-0.31097\\
-0.91993	-0.58071	-0.31104\\
-0.921	-0.57902	-0.31136\\
-0.92203	-0.57738	-0.31167\\
-0.92303	-0.57577	-0.31209\\
-0.92405	-0.57413	-0.31262\\
-0.92506	-0.57252	-0.31318\\
-0.92604	-0.57089	-0.31369\\
-0.92703	-0.5693	-0.31434\\
-0.92806	-0.56764	-0.31505\\
-0.92901	-0.5661	-0.31587\\
-0.92998	-0.56455	-0.31674\\
-0.93104	-0.56285	-0.31778\\
-0.93211	-0.56116	-0.31889\\
-0.93325	-0.55933	-0.32\\
-0.93436	-0.55756	-0.32119\\
-0.93545	-0.55581	-0.32253\\
-0.93646	-0.55417	-0.32384\\
-0.93758	-0.55238	-0.3252\\
-0.93863	-0.55071	-0.32671\\
-0.9397	-0.54903	-0.32828\\
-0.9408	-0.54733	-0.32999\\
-0.94182	-0.54569	-0.33164\\
-0.94288	-0.544	-0.3334\\
-0.94394	-0.54233	-0.33514\\
-0.94495	-0.54072	-0.33691\\
-0.94595	-0.53909	-0.33868\\
-0.94694	-0.53751	-0.34051\\
-0.94795	-0.5359	-0.34245\\
-0.94892	-0.53433	-0.34438\\
-0.94995	-0.53267	-0.34634\\
-0.95094	-0.53105	-0.34836\\
-0.95194	-0.52946	-0.35046\\
-0.95289	-0.52791	-0.35248\\
-0.95387	-0.52632	-0.35455\\
-0.95485	-0.52469	-0.35666\\
-0.95578	-0.52318	-0.35897\\
-0.95674	-0.52164	-0.36116\\
-0.95759	-0.52024	-0.36339\\
-0.95851	-0.51873	-0.36563\\
-0.95935	-0.51735	-0.36786\\
-0.96023	-0.51589	-0.37009\\
-0.96107	-0.51447	-0.37238\\
-0.96191	-0.5131	-0.37472\\
-0.96273	-0.51176	-0.37707\\
-0.96353	-0.51047	-0.37952\\
-0.9643	-0.50923	-0.38195\\
-0.9651	-0.5079	-0.38434\\
-0.9659	-0.50656	-0.38673\\
-0.96672	-0.50517	-0.38914\\
-0.96748	-0.50385	-0.39159\\
-0.96827	-0.50249	-0.3941\\
-0.96904	-0.50119	-0.39652\\
-0.96976	-0.49992	-0.39909\\
-0.97048	-0.4987	-0.40157\\
-0.97114	-0.4976	-0.40405\\
-0.97183	-0.49644	-0.40665\\
-0.97248	-0.49533	-0.40918\\
-0.97328	-0.49398	-0.41229\\
-0.97427	-0.49225	-0.41631\\
-0.97506	-0.49085	-0.41968\\
-0.9756	-0.48982	-0.42221\\
-0.97619	-0.4887	-0.42452\\
-0.97679	-0.48753	-0.42708\\
-0.97736	-0.4864	-0.42976\\
-0.97793	-0.48529	-0.43238\\
-0.97852	-0.48408	-0.43489\\
-0.97904	-0.483	-0.43751\\
-0.97955	-0.48191	-0.44003\\
-0.98006	-0.48079	-0.44262\\
-0.9805	-0.47976	-0.44524\\
-0.981	-0.47863	-0.44782\\
-0.98141	-0.47765	-0.45034\\
-0.98179	-0.47668	-0.45296\\
-0.98221	-0.47563	-0.45546\\
-0.98258	-0.47468	-0.45796\\
-0.98292	-0.47375	-0.4605\\
-0.98326	-0.47279	-0.46306\\
-0.98359	-0.47179	-0.46556\\
-0.98384	-0.47098	-0.46805\\
-0.9842	-0.46991	-0.47055\\
-0.98447	-0.46897	-0.4731\\
-0.98475	-0.46802	-0.47554\\
-0.98501	-0.46704	-0.47803\\
-0.98529	-0.46603	-0.48043\\
-0.98551	-0.46511	-0.48292\\
-0.98573	-0.46415	-0.48535\\
-0.98591	-0.46326	-0.48778\\
-0.98605	-0.46243	-0.4902\\
-0.98624	-0.4615	-0.49263\\
-0.98638	-0.46063	-0.49518\\
-0.98654	-0.4597	-0.49755\\
-0.98665	-0.45883	-0.50003\\
-0.98677	-0.45789	-0.50255\\
-0.98693	-0.45692	-0.50493\\
-0.98698	-0.45608	-0.50746\\
-0.98707	-0.45512	-0.50998\\
-0.98716	-0.45421	-0.51247\\
-0.98721	-0.45333	-0.51483\\
-0.98728	-0.45241	-0.51725\\
-0.98733	-0.45149	-0.51962\\
-0.98735	-0.45064	-0.52196\\
-0.98736	-0.44974	-0.52441\\
-0.98734	-0.44891	-0.52679\\
-0.98732	-0.44807	-0.52924\\
-0.98724	-0.44733	-0.53162\\
-0.98718	-0.44649	-0.53405\\
-0.98707	-0.44581	-0.53643\\
-0.98699	-0.44506	-0.53881\\
-0.98685	-0.44437	-0.54124\\
-0.98672	-0.44362	-0.54359\\
-0.98651	-0.44307	-0.54593\\
-0.9863	-0.44241	-0.54833\\
-0.98613	-0.44177	-0.5505\\
-0.98595	-0.44111	-0.55278\\
-0.98569	-0.44058	-0.55506\\
-0.98544	-0.43999	-0.55738\\
-0.98514	-0.43949	-0.55971\\
-0.98484	-0.43903	-0.56192\\
-0.9846	-0.43844	-0.56414\\
-0.98426	-0.43808	-0.56636\\
-0.98392	-0.43764	-0.56862\\
-0.98362	-0.43716	-0.57072\\
-0.98323	-0.43682	-0.57298\\
-0.98288	-0.43643	-0.57506\\
-0.98253	-0.43606	-0.57714\\
-0.98211	-0.43581	-0.57917\\
-0.98169	-0.43551	-0.58129\\
-0.98126	-0.43526	-0.58326\\
-0.98089	-0.43487	-0.5853\\
-0.98041	-0.43472	-0.58729\\
-0.97998	-0.4344	-0.58937\\
-0.97945	-0.43428	-0.59141\\
-0.97897	-0.43411	-0.59333\\
-0.97848	-0.43394	-0.59525\\
-0.97799	-0.43381	-0.59701\\
-0.97747	-0.43361	-0.59892\\
-0.97693	-0.43349	-0.60068\\
-0.97642	-0.43338	-0.60239\\
-0.97594	-0.43311	-0.60409\\
-0.97537	-0.43301	-0.60578\\
-0.97477	-0.43294	-0.60753\\
-0.97415	-0.43294	-0.60918\\
-0.97358	-0.43283	-0.61076\\
-0.97303	-0.43269	-0.61226\\
-0.97242	-0.4327	-0.61362\\
-0.97179	-0.43272	-0.61504\\
-0.9711	-0.43284	-0.61641\\
-0.97046	-0.43288	-0.61762\\
-0.96977	-0.43307	-0.61874\\
-0.96903	-0.4333	-0.62004\\
-0.96825	-0.43358	-0.62121\\
-0.96756	-0.43374	-0.62212\\
-0.96681	-0.43406	-0.62306\\
-0.96597	-0.43449	-0.62406\\
-0.96518	-0.43487	-0.62482\\
-0.96437	-0.43536	-0.62543\\
-0.96355	-0.43579	-0.62613\\
-0.96266	-0.4364	-0.62667\\
-0.9618	-0.43691	-0.62725\\
-0.96092	-0.43758	-0.62762\\
-0.95994	-0.43838	-0.62798\\
-0.95901	-0.43914	-0.62822\\
-0.95806	-0.43997	-0.62836\\
-0.95703	-0.44095	-0.62845\\
-0.95598	-0.44198	-0.62845\\
-0.95492	-0.44304	-0.62844\\
-0.95388	-0.44409	-0.62828\\
-0.95284	-0.44517	-0.62812\\
-0.95171	-0.44633	-0.62798\\
-0.95053	-0.44757	-0.62773\\
-0.94943	-0.44872	-0.62739\\
-0.94824	-0.45003	-0.62697\\
-0.94703	-0.45141	-0.6265\\
-0.94588	-0.45267	-0.62587\\
-0.94465	-0.45411	-0.62526\\
-0.94333	-0.45573	-0.62448\\
-0.94206	-0.45721	-0.62378\\
-0.94076	-0.45881	-0.62293\\
-0.93946	-0.46035	-0.62202\\
-0.93814	-0.46195	-0.62112\\
-0.93678	-0.46357	-0.62017\\
-0.93542	-0.46527	-0.61907\\
-0.93401	-0.46702	-0.61786\\
-0.93247	-0.46892	-0.6167\\
-0.93104	-0.47073	-0.61551\\
-0.92962	-0.47251	-0.61442\\
-0.92812	-0.47437	-0.61315\\
-0.92652	-0.47637	-0.61172\\
-0.92501	-0.47828	-0.61014\\
-0.92341	-0.4803	-0.60879\\
-0.92176	-0.48238	-0.60733\\
-0.92004	-0.48454	-0.60582\\
-0.91832	-0.48669	-0.60438\\
-0.91663	-0.48877	-0.60279\\
-0.91487	-0.49094	-0.60119\\
-0.91307	-0.49313	-0.5996\\
-0.91126	-0.49537	-0.59785\\
-0.90943	-0.49759	-0.59611\\
-0.90749	-0.50002	-0.59416\\
-0.90562	-0.50224	-0.59242\\
-0.90371	-0.50461	-0.59048\\
-0.90173	-0.50697	-0.58854\\
-0.89974	-0.50943	-0.58667\\
-0.89782	-0.51173	-0.58491\\
-0.89573	-0.51422	-0.58323\\
-0.89368	-0.51663	-0.58133\\
-0.89166	-0.51904	-0.57952\\
-0.88961	-0.5214	-0.57785\\
-0.88752	-0.52382	-0.57605\\
-0.88546	-0.52626	-0.57431\\
-0.88334	-0.52875	-0.57257\\
-0.88123	-0.53117	-0.57085\\
-0.8791	-0.53358	-0.56912\\
-0.87702	-0.53593	-0.56741\\
-0.87493	-0.53825	-0.56593\\
-0.87281	-0.5406	-0.56434\\
-0.87072	-0.54286	-0.56275\\
-0.86871	-0.54505	-0.56123\\
-0.86662	-0.54728	-0.5598\\
-0.86453	-0.54945	-0.55817\\
-0.86252	-0.55154	-0.55671\\
-0.8605	-0.55365	-0.55537\\
-0.85845	-0.55579	-0.55392\\
-0.85641	-0.55779	-0.55248\\
-0.85447	-0.55972	-0.55109\\
-0.85245	-0.56172	-0.54972\\
-0.8505	-0.56356	-0.54845\\
-0.84856	-0.56539	-0.54714\\
-0.84668	-0.56715	-0.5459\\
-0.84475	-0.56891	-0.5446\\
-0.84281	-0.57069	-0.54338\\
-0.84094	-0.57237	-0.54238\\
-0.83905	-0.57403	-0.54118\\
-0.83715	-0.57571	-0.54021\\
-0.83528	-0.57738	-0.5392\\
-0.8334	-0.57897	-0.53819\\
-0.83151	-0.5806	-0.53714\\
-0.82963	-0.58221	-0.53632\\
-0.82789	-0.58366	-0.53544\\
-0.82621	-0.58505	-0.5346\\
-0.82446	-0.58644	-0.53382\\
-0.82278	-0.58777	-0.53315\\
-0.82113	-0.58907	-0.53253\\
-0.81945	-0.59042	-0.53183\\
-0.81784	-0.59168	-0.53131\\
-0.81627	-0.59291	-0.53086\\
-0.81479	-0.59396	-0.53048\\
-0.81328	-0.59513	-0.53012\\
-0.81181	-0.59625	-0.5298\\
-0.81038	-0.59731	-0.52963\\
-0.80906	-0.59826	-0.52938\\
-0.80781	-0.59915	-0.5292\\
-0.80654	-0.60001	-0.52909\\
-0.80544	-0.60072	-0.52898\\
-0.8043	-0.60152	-0.52892\\
-0.8032	-0.60228	-0.52892\\
-0.80216	-0.60295	-0.529\\
-0.80121	-0.6036	-0.52914\\
-0.80024	-0.60424	-0.52939\\
-0.79939	-0.60477	-0.52967\\
-0.79859	-0.60528	-0.52989\\
-0.79784	-0.60569	-0.53021\\
-0.79716	-0.60607	-0.53064\\
-0.79651	-0.60641	-0.53105\\
-0.79588	-0.60672	-0.53145\\
-0.79532	-0.60699	-0.53194\\
-0.79473	-0.60733	-0.53249\\
-0.79423	-0.60751	-0.53311\\
-0.79379	-0.60771	-0.5336\\
-0.79334	-0.6079	-0.53416\\
-0.79293	-0.60803	-0.53489\\
-0.79245	-0.60828	-0.53553\\
-0.79213	-0.60837	-0.53626\\
-0.79171	-0.60859	-0.537\\
-0.79129	-0.60882	-0.53773\\
-0.79093	-0.60898	-0.53845\\
-0.79057	-0.60914	-0.53925\\
-0.79025	-0.60929	-0.54009\\
-0.78997	-0.60935	-0.54087\\
-0.7896	-0.60956	-0.54173\\
-0.78932	-0.60967	-0.54257\\
-0.78907	-0.60975	-0.54348\\
-0.78875	-0.60989	-0.54431\\
-0.78851	-0.60995	-0.54521\\
-0.78827	-0.61001	-0.5461\\
-0.78803	-0.6101	-0.5469\\
-0.78779	-0.61015	-0.54779\\
-0.78759	-0.61019	-0.54872\\
-0.78741	-0.61018	-0.54967\\
-0.78719	-0.61026	-0.55051\\
-0.78697	-0.61031	-0.55145\\
-0.78675	-0.61038	-0.55245\\
-0.78654	-0.61041	-0.55339\\
-0.78632	-0.61046	-0.55431\\
-0.78614	-0.61047	-0.5553\\
-0.78595	-0.61052	-0.55617\\
-0.78585	-0.61043	-0.55712\\
-0.78576	-0.61036	-0.55797\\
-0.78564	-0.61032	-0.55883\\
-0.78556	-0.61023	-0.55966\\
-0.78551	-0.61014	-0.56056\\
-0.78553	-0.60994	-0.56143\\
-0.78539	-0.60989	-0.56235\\
-0.7853	-0.60982	-0.56321\\
-0.78528	-0.60968	-0.56408\\
-0.78517	-0.60966	-0.56494\\
-0.78509	-0.60958	-0.5658\\
-0.78499	-0.60956	-0.56672\\
-0.78494	-0.60942	-0.56751\\
-0.78484	-0.60938	-0.56835\\
-0.78485	-0.60923	-0.56909\\
-0.78476	-0.60918	-0.56992\\
-0.78476	-0.60905	-0.57066\\
-0.78465	-0.60902	-0.5715\\
-0.78451	-0.60902	-0.5723\\
-0.78446	-0.60896	-0.57321\\
-0.78436	-0.60893	-0.57407\\
-0.78419	-0.60898	-0.57489\\
-0.78405	-0.60898	-0.57585\\
-0.78392	-0.60903	-0.57663\\
-0.78388	-0.60892	-0.57743\\
-0.78374	-0.60893	-0.57825\\
-0.78368	-0.60887	-0.57895\\
-0.78361	-0.60882	-0.57965\\
-0.78359	-0.60872	-0.58035\\
-0.78348	-0.60868	-0.58113\\
-0.78348	-0.60857	-0.58182\\
-0.78339	-0.60852	-0.58267\\
-0.78333	-0.60843	-0.58346\\
-0.7832	-0.60842	-0.58426\\
-0.78314	-0.60833	-0.58505\\
-0.78303	-0.60831	-0.58589\\
-0.783	-0.60818	-0.58667\\
-0.78285	-0.6082	-0.58752\\
-0.78268	-0.60822	-0.58825\\
-0.78267	-0.60807	-0.58888\\
-0.78253	-0.60807	-0.5895\\
-0.78248	-0.60799	-0.59013\\
-0.78248	-0.60786	-0.59066\\
-0.78239	-0.60781	-0.5913\\
-0.78233	-0.60774	-0.59198\\
-0.7823	-0.60764	-0.59268\\
-0.78217	-0.60762	-0.59347\\
-0.7821	-0.60753	-0.59408\\
-0.78205	-0.60746	-0.59476\\
-0.78199	-0.60736	-0.5954\\
-0.78193	-0.60729	-0.59608\\
-0.78186	-0.60724	-0.59676\\
-0.7818	-0.60718	-0.59729\\
-0.78172	-0.60714	-0.59796\\
-0.78166	-0.60707	-0.59864\\
-0.7815	-0.60715	-0.59924\\
-0.78142	-0.60708	-0.59986\\
-0.78139	-0.60697	-0.60051\\
-0.78123	-0.60701	-0.6012\\
-0.78117	-0.60694	-0.60188\\
-0.78113	-0.60684	-0.60256\\
-0.78102	-0.60686	-0.60314\\
-0.78094	-0.60685	-0.60372\\
-0.78095	-0.60672	-0.60429\\
-0.78089	-0.6067	-0.60486\\
-0.78086	-0.60664	-0.60549\\
-0.78085	-0.60654	-0.60604\\
-0.78077	-0.60654	-0.60668\\
-0.78074	-0.60648	-0.60723\\
-0.78067	-0.60643	-0.60795\\
-0.78065	-0.60634	-0.60849\\
-0.7806	-0.60631	-0.60911\\
-0.78059	-0.60623	-0.60971\\
-0.78059	-0.60615	-0.61037\\
-0.78056	-0.6061	-0.61098\\
-0.78055	-0.60602	-0.61158\\
-0.78052	-0.60597	-0.61219\\
-0.7805	-0.6059	-0.6128\\
-0.78047	-0.60583	-0.61335\\
-0.78045	-0.60574	-0.61391\\
-0.78043	-0.60566	-0.6145\\
-0.78036	-0.60563	-0.61507\\
-0.78035	-0.60554	-0.61563\\
-0.78029	-0.6055	-0.61625\\
-0.78027	-0.60541	-0.6168\\
-0.78023	-0.6053	-0.61745\\
-0.78018	-0.60527	-0.61787\\
-0.78016	-0.60516	-0.61837\\
-0.78021	-0.60496	-0.61891\\
-0.78014	-0.60492	-0.61943\\
-0.78009	-0.60481	-0.62007\\
-0.78005	-0.60472	-0.62055\\
-0.77994	-0.60466	-0.62115\\
-0.77991	-0.60453	-0.62178\\
-0.77981	-0.60447	-0.62239\\
-0.77979	-0.60432	-0.62297\\
-0.77972	-0.60422	-0.62357\\
-0.77969	-0.60406	-0.62415\\
-0.77972	-0.60384	-0.62472\\
-0.77967	-0.60372	-0.62529\\
-0.77966	-0.60356	-0.62572\\
-0.77963	-0.60344	-0.62635\\
-0.77963	-0.60321	-0.62702\\
-0.77964	-0.60301	-0.6276\\
-0.77955	-0.60293	-0.6282\\
-0.7795	-0.60277	-0.6289\\
-0.77943	-0.60261	-0.6296\\
-0.77931	-0.60252	-0.63029\\
-0.77928	-0.60237	-0.63088\\
-0.77913	-0.60232	-0.63159\\
-0.7791	-0.60212	-0.63227\\
-0.77901	-0.60204	-0.63287\\
-0.77899	-0.60184	-0.63362\\
-0.77892	-0.60173	-0.63424\\
-0.77895	-0.60151	-0.63482\\
-0.77891	-0.60131	-0.63551\\
-0.77885	-0.60114	-0.6362\\
-0.77883	-0.60094	-0.63695\\
-0.77877	-0.60077	-0.63764\\
-0.7787	-0.60063	-0.63841\\
-0.77871	-0.60039	-0.63914\\
-0.77871	-0.60014	-0.63983\\
-0.77867	-0.59989	-0.6406\\
-0.77865	-0.59968	-0.64128\\
-0.77864	-0.59946	-0.64201\\
-0.77857	-0.59926	-0.64285\\
-0.77852	-0.59904	-0.64362\\
-0.77844	-0.59884	-0.64446\\
-0.77835	-0.59866	-0.64525\\
-0.77826	-0.59847	-0.64603\\
-0.77819	-0.59827	-0.64687\\
-0.77813	-0.59799	-0.64775\\
-0.77805	-0.5978	-0.64859\\
-0.77796	-0.59759	-0.64932\\
-0.77794	-0.5973	-0.65011\\
-0.77788	-0.59708	-0.65095\\
-0.77786	-0.59679	-0.65174\\
-0.77784	-0.59652	-0.65258\\
-0.77785	-0.59618	-0.65356\\
-0.77778	-0.5959	-0.65444\\
-0.77773	-0.59561	-0.65537\\
-0.77772	-0.59528	-0.65629\\
-0.77765	-0.59501	-0.65722\\
-0.7776	-0.59472	-0.65815\\
-0.7775	-0.59444	-0.65918\\
-0.77743	-0.59418	-0.66018\\
-0.77734	-0.59387	-0.66121\\
-0.77725	-0.59362	-0.66216\\
-0.77717	-0.59331	-0.6632\\
-0.77714	-0.59293	-0.66423\\
-0.77714	-0.59256	-0.66517\\
-0.77707	-0.59224	-0.66625\\
-0.77704	-0.59186	-0.66728\\
-0.77708	-0.5914	-0.66835\\
-0.77709	-0.59101	-0.66935\\
-0.77708	-0.59056	-0.67052\\
-0.77703	-0.59015	-0.6717\\
-0.77696	-0.58985	-0.67285\\
-0.77688	-0.58942	-0.67412\\
-0.7768	-0.58904	-0.67529\\
};
\addlegendentry{robot}

\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=blue] table[row sep=crcr]{%
x	y	z\\
-0.756	-0.5795	-0.4099\\
-0.7566	-0.575	-0.4025\\
-0.7582	-0.5771	-0.3893\\
-0.7597	-0.577	-0.379\\
-0.7602	-0.5754	-0.3696\\
-0.7606	-0.571	-0.3621\\
-0.7619	-0.5658	-0.3554\\
-0.7633	-0.5665	-0.348\\
-0.7642	-0.5658	-0.3403\\
-0.7663	-0.5652	-0.3326\\
-0.7669	-0.5608	-0.3261\\
-0.7678	-0.5582	-0.3198\\
-0.7689	-0.553	-0.3142\\
-0.7705	-0.5513	-0.309\\
-0.7715	-0.5529	-0.3019\\
-0.7717	-0.5492	-0.2949\\
-0.7727	-0.5525	-0.289\\
-0.7746	-0.5476	-0.286\\
-0.7744	-0.5469	-0.2797\\
-0.7761	-0.5445	-0.2769\\
-0.7765	-0.541	-0.2716\\
-0.7773	-0.5414	-0.2689\\
-0.7775	-0.5419	-0.2637\\
-0.7784	-0.541	-0.261\\
-0.7811	-0.5409	-0.2568\\
-0.7818	-0.5394	-0.2546\\
-0.7823	-0.5369	-0.2519\\
-0.7833	-0.5357	-0.2496\\
-0.7833	-0.5352	-0.2485\\
-0.784	-0.535	-0.2465\\
-0.7851	-0.5373	-0.2435\\
-0.787	-0.5306	-0.2444\\
-0.7868	-0.5293	-0.2444\\
-0.7887	-0.5348	-0.2413\\
-0.7906	-0.5334	-0.2415\\
-0.7906	-0.5334	-0.2415\\
-0.7911	-0.5321	-0.2415\\
-0.7929	-0.5328	-0.2427\\
-0.7945	-0.5295	-0.2439\\
-0.7945	-0.53	-0.245\\
-0.7958	-0.5276	-0.2464\\
-0.7975	-0.5249	-0.2498\\
-0.7979	-0.5268	-0.2508\\
-0.7984	-0.5254	-0.2538\\
-0.7984	-0.5259	-0.2548\\
-0.8002	-0.5276	-0.259\\
-0.8016	-0.526	-0.2607\\
-0.8047	-0.5241	-0.2667\\
-0.8049	-0.5274	-0.2679\\
-0.8049	-0.5231	-0.2747\\
-0.8071	-0.5263	-0.2774\\
-0.8064	-0.5236	-0.2838\\
-0.8091	-0.5256	-0.2863\\
-0.8102	-0.5265	-0.2937\\
-0.8124	-0.523	-0.2975\\
-0.8129	-0.5251	-0.3049\\
-0.8144	-0.5278	-0.3081\\
-0.8143	-0.5269	-0.3158\\
-0.8157	-0.5272	-0.3237\\
-0.8183	-0.5238	-0.3298\\
-0.8203	-0.5225	-0.3371\\
-0.8208	-0.5245	-0.3446\\
-0.8218	-0.5259	-0.3525\\
-0.8218	-0.5264	-0.361\\
-0.8237	-0.5242	-0.3702\\
-0.825	-0.526	-0.3768\\
-0.8254	-0.5286	-0.3847\\
-0.828	-0.5207	-0.3964\\
-0.8286	-0.5236	-0.4053\\
-0.8291	-0.5265	-0.4144\\
-0.8314	-0.526	-0.4253\\
-0.833	-0.5256	-0.4365\\
-0.8334	-0.5283	-0.4446\\
-0.8368	-0.5257	-0.4565\\
-0.8379	-0.5303	-0.4662\\
-0.8388	-0.5309	-0.4781\\
-0.8391	-0.5349	-0.4882\\
-0.8527	-0.6253	-0.5038\\
-0.8551	-0.6208	-0.5127\\
-0.8566	-0.622	-0.5216\\
-0.8583	-0.6193	-0.5286\\
-0.8589	-0.6237	-0.5355\\
-0.86	-0.6166	-0.5462\\
-0.8638	-0.6109	-0.5549\\
-0.8603	-0.6088	-0.5594\\
-0.8203	-0.6797	-0.5209\\
-0.8105	-0.6888	-0.5144\\
-0.8027	-0.7054	-0.5031\\
-0.7957	-0.7146	-0.4972\\
-0.7883	-0.7229	-0.4912\\
-0.7807	-0.7327	-0.4851\\
-0.7723	-0.744	-0.4791\\
-0.7643	-0.7531	-0.4731\\
-0.7578	-0.7614	-0.4684\\
-0.7508	-0.7713	-0.4624\\
-0.7437	-0.776	-0.4588\\
-0.7363	-0.7868	-0.4538\\
-0.7289	-0.7996	-0.4479\\
-0.7225	-0.8055	-0.4451\\
-0.7157	-0.8137	-0.4417\\
};
\addlegendentry{ball}

\node[right, align=left]
at (axis cs:-0.895,-0.627,-0.409) {0};
\node[right, align=left]
at (axis cs:-0.778,-0.596,-0.654) {0.962};
\node[right, align=left]
at (axis cs:-0.758,-0.582,-0.41) {0};
\node[right, align=left]
at (axis cs:-0.861,-0.622,-0.529) {0.874};
\end{axis}
\end{tikzpicture}%

==> demo_kin_0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.95,
xmax=-0.7,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.85,
ymax=-0.45,
ylabel style={font=\color{white!15!black}},
ylabel={y},
zmin=-0.7,
zmax=-0.2,
zlabel style={font=\color{white!15!black}},
zlabel={z},
view={-85.1199999999999}{30.4799999999999},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y	z\\
-0.78618	-0.62899	-0.62981\\
-0.78758	-0.62934	-0.62497\\
-0.78885	-0.62985	-0.62016\\
-0.79008	-0.63028	-0.6155\\
-0.79141	-0.63068	-0.61061\\
-0.79272	-0.63101	-0.60583\\
-0.79403	-0.63126	-0.60114\\
-0.79538	-0.63146	-0.59636\\
-0.79666	-0.63176	-0.59147\\
-0.79801	-0.63187	-0.5867\\
-0.79935	-0.63197	-0.58193\\
-0.80061	-0.63212	-0.5773\\
-0.80194	-0.63211	-0.57263\\
-0.80325	-0.63212	-0.56788\\
-0.8045	-0.63211	-0.56333\\
-0.80582	-0.63194	-0.5589\\
-0.8071	-0.63186	-0.55434\\
-0.80839	-0.63169	-0.54999\\
-0.80961	-0.63151	-0.54583\\
-0.8108	-0.63137	-0.54143\\
-0.81206	-0.6311	-0.53719\\
-0.81326	-0.6308	-0.5331\\
-0.81454	-0.63044	-0.52887\\
-0.81573	-0.63012	-0.52468\\
-0.81687	-0.62983	-0.52048\\
-0.81807	-0.62945	-0.51627\\
-0.8192	-0.62908	-0.51216\\
-0.82032	-0.62869	-0.50814\\
-0.82147	-0.62826	-0.50409\\
-0.82267	-0.62772	-0.50015\\
-0.82372	-0.62735	-0.49634\\
-0.82483	-0.62684	-0.49247\\
-0.82591	-0.6264	-0.48871\\
-0.82697	-0.62593	-0.485\\
-0.82804	-0.62544	-0.48136\\
-0.82913	-0.62487	-0.47781\\
-0.83017	-0.62436	-0.47428\\
-0.83122	-0.62379	-0.47084\\
-0.83223	-0.62325	-0.46739\\
-0.8332	-0.62275	-0.46419\\
-0.83426	-0.62213	-0.46095\\
-0.83518	-0.62165	-0.45773\\
-0.83622	-0.621	-0.45471\\
-0.83727	-0.62033	-0.45174\\
-0.83822	-0.61976	-0.44903\\
-0.8392	-0.61912	-0.44624\\
-0.84016	-0.61852	-0.4435\\
-0.84122	-0.61779	-0.44091\\
-0.84214	-0.61721	-0.43841\\
-0.84312	-0.61652	-0.43592\\
-0.84407	-0.61586	-0.43354\\
-0.84511	-0.61509	-0.4314\\
-0.84614	-0.61431	-0.4291\\
-0.84714	-0.61357	-0.42721\\
-0.84811	-0.61284	-0.42525\\
-0.8491	-0.61209	-0.42335\\
-0.85009	-0.6113	-0.42155\\
-0.85106	-0.61053	-0.41986\\
-0.85207	-0.60968	-0.41825\\
-0.85305	-0.60892	-0.41677\\
-0.85402	-0.60812	-0.4155\\
-0.85499	-0.60736	-0.41417\\
-0.85603	-0.60648	-0.41305\\
-0.85701	-0.60566	-0.41195\\
-0.85803	-0.6048	-0.41088\\
-0.85905	-0.60391	-0.40991\\
-0.86009	-0.60296	-0.40917\\
-0.86106	-0.60216	-0.40836\\
-0.86205	-0.60132	-0.4078\\
-0.86311	-0.60037	-0.40727\\
-0.86416	-0.59945	-0.40681\\
-0.86522	-0.59855	-0.4065\\
-0.86624	-0.59765	-0.4064\\
-0.8673	-0.59667	-0.40617\\
-0.86835	-0.59575	-0.40626\\
-0.86938	-0.59485	-0.40635\\
-0.8704	-0.59393	-0.40638\\
-0.8714	-0.59307	-0.40664\\
-0.87245	-0.59216	-0.40705\\
-0.87344	-0.59127	-0.40747\\
-0.87443	-0.59037	-0.40789\\
-0.87547	-0.5894	-0.40849\\
-0.8765	-0.58851	-0.40917\\
-0.87754	-0.58756	-0.40998\\
-0.87856	-0.58658	-0.41073\\
-0.87956	-0.58563	-0.41168\\
-0.8806	-0.58466	-0.41282\\
-0.88166	-0.58359	-0.41403\\
-0.8827	-0.5825	-0.41517\\
-0.88366	-0.58154	-0.4165\\
-0.8847	-0.58045	-0.41794\\
-0.8857	-0.57936	-0.41932\\
-0.88662	-0.57843	-0.42082\\
-0.88752	-0.57747	-0.4223\\
-0.88848	-0.57644	-0.42382\\
-0.88938	-0.57545	-0.42556\\
-0.89035	-0.57428	-0.42715\\
-0.89127	-0.57317	-0.42902\\
-0.89224	-0.57201	-0.43081\\
-0.89319	-0.57078	-0.43265\\
-0.89408	-0.56965	-0.43453\\
-0.89503	-0.56843	-0.43639\\
-0.89595	-0.56728	-0.43841\\
-0.89684	-0.56609	-0.44035\\
-0.89766	-0.56501	-0.44227\\
-0.89856	-0.56379	-0.44435\\
-0.89942	-0.56255	-0.44654\\
-0.90026	-0.56142	-0.44885\\
-0.90111	-0.56018	-0.45124\\
-0.90198	-0.55888	-0.45361\\
-0.90282	-0.55764	-0.45608\\
-0.90365	-0.55637	-0.45847\\
-0.90447	-0.55509	-0.46095\\
-0.90526	-0.55386	-0.46357\\
-0.90598	-0.55266	-0.46598\\
-0.90679	-0.55132	-0.46846\\
-0.90748	-0.55011	-0.47117\\
-0.90822	-0.5488	-0.47371\\
-0.90895	-0.54749	-0.47636\\
-0.9096	-0.5463	-0.47908\\
-0.91029	-0.54499	-0.48181\\
-0.91096	-0.54362	-0.48448\\
-0.91162	-0.54225	-0.48721\\
-0.91222	-0.54094	-0.48992\\
-0.91286	-0.5395	-0.49276\\
-0.91349	-0.53807	-0.49544\\
-0.91404	-0.53672	-0.4982\\
-0.91464	-0.53531	-0.50099\\
-0.91516	-0.53398	-0.50378\\
-0.91571	-0.53252	-0.5066\\
-0.91619	-0.53118	-0.50941\\
-0.91665	-0.52983	-0.51238\\
-0.9171	-0.52846	-0.51537\\
-0.9176	-0.52693	-0.51842\\
-0.91803	-0.5255	-0.52136\\
-0.91846	-0.52403	-0.52431\\
-0.9189	-0.52252	-0.52732\\
-0.9193	-0.52107	-0.53028\\
-0.91967	-0.51966	-0.53312\\
-0.92006	-0.51814	-0.53601\\
-0.92038	-0.51674	-0.53895\\
-0.92076	-0.5152	-0.54188\\
-0.92105	-0.51378	-0.54494\\
-0.92132	-0.51242	-0.54798\\
-0.92155	-0.51104	-0.5511\\
-0.92176	-0.50967	-0.55411\\
-0.92198	-0.50834	-0.55706\\
-0.92221	-0.50689	-0.56005\\
-0.92239	-0.50554	-0.5631\\
-0.9225	-0.50434	-0.56595\\
-0.92265	-0.50298	-0.56885\\
-0.92278	-0.50168	-0.57172\\
-0.92289	-0.50044	-0.57463\\
-0.92297	-0.49916	-0.57753\\
-0.92303	-0.49795	-0.58041\\
-0.92304	-0.49687	-0.58319\\
-0.92309	-0.49567	-0.58608\\
-0.9231	-0.49448	-0.58904\\
-0.92305	-0.49342	-0.59202\\
-0.92301	-0.49238	-0.59478\\
-0.92294	-0.49131	-0.59758\\
-0.92288	-0.49028	-0.60032\\
-0.9228	-0.48925	-0.60303\\
-0.92272	-0.4882	-0.6057\\
-0.92257	-0.48725	-0.6084\\
-0.92241	-0.48635	-0.61109\\
-0.92225	-0.48544	-0.61367\\
-0.92214	-0.48455	-0.61619\\
-0.92198	-0.48369	-0.61879\\
-0.92177	-0.48292	-0.62139\\
-0.92159	-0.48222	-0.62383\\
-0.92137	-0.48153	-0.62639\\
-0.92112	-0.48098	-0.62883\\
-0.92093	-0.4803	-0.63127\\
-0.9207	-0.47982	-0.63358\\
-0.92044	-0.47931	-0.63591\\
-0.92018	-0.47887	-0.63829\\
-0.91991	-0.47845	-0.64062\\
-0.91964	-0.47805	-0.64286\\
-0.91938	-0.47777	-0.64503\\
-0.91908	-0.47759	-0.64709\\
-0.91874	-0.47742	-0.64923\\
-0.91844	-0.47727	-0.65118\\
-0.91811	-0.47708	-0.65324\\
-0.91782	-0.477	-0.65495\\
-0.91746	-0.47703	-0.65675\\
-0.91712	-0.47706	-0.65838\\
-0.91683	-0.47698	-0.65989\\
-0.91647	-0.47712	-0.66132\\
-0.91613	-0.47711	-0.66285\\
-0.91578	-0.4772	-0.66416\\
-0.9154	-0.47723	-0.66553\\
-0.91507	-0.47724	-0.66675\\
-0.91472	-0.47734	-0.6678\\
-0.91435	-0.47754	-0.66866\\
-0.91399	-0.47772	-0.66945\\
-0.91364	-0.47792	-0.67002\\
-0.91327	-0.47815	-0.67058\\
-0.91294	-0.47828	-0.67106\\
-0.91262	-0.4784	-0.67139\\
-0.91231	-0.47847	-0.67151\\
-0.91201	-0.47849	-0.67165\\
-0.91171	-0.47852	-0.67164\\
-0.91144	-0.47854	-0.67141\\
-0.91117	-0.4786	-0.67109\\
-0.9109	-0.47867	-0.67064\\
-0.91064	-0.47884	-0.66994\\
-0.91031	-0.47907	-0.66927\\
-0.91001	-0.47924	-0.66846\\
-0.90973	-0.47949	-0.66742\\
-0.9094	-0.47985	-0.66629\\
-0.90909	-0.48019	-0.66511\\
-0.90873	-0.48062	-0.66378\\
-0.90834	-0.48111	-0.66243\\
-0.90801	-0.48161	-0.66085\\
-0.9076	-0.48223	-0.6594\\
-0.90717	-0.483	-0.65773\\
-0.90678	-0.48369	-0.65597\\
-0.90632	-0.48457	-0.65402\\
-0.90582	-0.48548	-0.6521\\
-0.90531	-0.48648	-0.65004\\
-0.9048	-0.48739	-0.64796\\
-0.90426	-0.48843	-0.64572\\
-0.90372	-0.48951	-0.64341\\
-0.90311	-0.49073	-0.64092\\
-0.9025	-0.49199	-0.63826\\
-0.90185	-0.4933	-0.63567\\
-0.90115	-0.49467	-0.63292\\
-0.90042	-0.4962	-0.63003\\
-0.89961	-0.4978	-0.62721\\
-0.8988	-0.4994	-0.62417\\
-0.89787	-0.50125	-0.62109\\
-0.89692	-0.50306	-0.61816\\
-0.89598	-0.5049	-0.61503\\
-0.89494	-0.50685	-0.61198\\
-0.89379	-0.50898	-0.60891\\
-0.89262	-0.5112	-0.60577\\
-0.89147	-0.51337	-0.60264\\
-0.8902	-0.51573	-0.59935\\
-0.88889	-0.51807	-0.59607\\
-0.88753	-0.52052	-0.59287\\
-0.88609	-0.52301	-0.58973\\
-0.88463	-0.52553	-0.58645\\
-0.88311	-0.52817	-0.58323\\
-0.88148	-0.53098	-0.57996\\
-0.87975	-0.53383	-0.57663\\
-0.87791	-0.53689	-0.57333\\
-0.87606	-0.53992	-0.57006\\
-0.87417	-0.54292	-0.56672\\
-0.87221	-0.546	-0.56351\\
-0.87013	-0.5492	-0.56034\\
-0.86804	-0.55233	-0.55708\\
-0.86584	-0.5556	-0.55399\\
-0.86362	-0.55887	-0.55098\\
-0.8613	-0.56217	-0.54791\\
-0.85896	-0.56546	-0.54497\\
-0.8566	-0.56873	-0.54231\\
-0.85416	-0.57199	-0.53947\\
-0.85173	-0.57523	-0.53676\\
-0.84918	-0.57848	-0.53411\\
-0.84663	-0.58173	-0.53147\\
-0.84402	-0.58496	-0.52901\\
-0.84126	-0.58839	-0.52664\\
-0.83854	-0.59161	-0.52435\\
-0.83582	-0.59481	-0.52205\\
-0.83312	-0.59789	-0.51994\\
-0.83034	-0.601	-0.51769\\
-0.82751	-0.6041	-0.51564\\
-0.82473	-0.60712	-0.51373\\
-0.82192	-0.61006	-0.51189\\
-0.81913	-0.61294	-0.51004\\
-0.81632	-0.61579	-0.50838\\
-0.81359	-0.61843	-0.50668\\
-0.81086	-0.62107	-0.50512\\
-0.80812	-0.62368	-0.50364\\
-0.80544	-0.62613	-0.50212\\
-0.80276	-0.62853	-0.50078\\
-0.80015	-0.63085	-0.49947\\
-0.79752	-0.63308	-0.49817\\
-0.79497	-0.63524	-0.4969\\
-0.79236	-0.6374	-0.49574\\
-0.78987	-0.6394	-0.4947\\
-0.78739	-0.64134	-0.49361\\
-0.78498	-0.64316	-0.49258\\
-0.78265	-0.64486	-0.49162\\
-0.78041	-0.64646	-0.49087\\
-0.77832	-0.64786	-0.49017\\
-0.77621	-0.64925	-0.48931\\
-0.7742	-0.65052	-0.48866\\
-0.77217	-0.65183	-0.48808\\
-0.77024	-0.65296	-0.48759\\
-0.76841	-0.65402	-0.48695\\
-0.76668	-0.65501	-0.48657\\
-0.76505	-0.65586	-0.48603\\
-0.76343	-0.65673	-0.4856\\
-0.76186	-0.65752	-0.48543\\
-0.76037	-0.65826	-0.4851\\
-0.75892	-0.659	-0.48499\\
-0.75751	-0.6597	-0.48493\\
-0.75611	-0.66046	-0.48487\\
-0.75481	-0.66109	-0.48481\\
-0.75353	-0.6617	-0.48489\\
-0.75231	-0.66226	-0.48492\\
-0.7512	-0.66277	-0.48495\\
-0.75	-0.66334	-0.48518\\
-0.74892	-0.66381	-0.48536\\
-0.74789	-0.66428	-0.48565\\
-0.74684	-0.6648	-0.486\\
-0.7458	-0.6653	-0.48635\\
-0.74484	-0.66575	-0.48664\\
-0.74389	-0.6662	-0.48709\\
-0.74294	-0.66666	-0.48745\\
-0.74208	-0.66704	-0.48784\\
-0.74124	-0.66743	-0.48828\\
-0.74054	-0.66769	-0.48877\\
-0.73978	-0.66803	-0.48917\\
-0.73908	-0.66831	-0.48971\\
-0.73839	-0.66858	-0.49042\\
-0.73776	-0.6688	-0.49101\\
-0.73718	-0.66905	-0.49161\\
-0.73668	-0.66918	-0.49229\\
-0.7362	-0.66929	-0.49287\\
-0.73569	-0.66945	-0.4936\\
-0.73535	-0.66944	-0.49422\\
-0.73497	-0.66948	-0.49488\\
-0.73465	-0.66949	-0.4956\\
-0.73436	-0.66945	-0.49626\\
-0.73405	-0.66947	-0.49703\\
-0.73379	-0.66945	-0.4978\\
-0.73353	-0.66943	-0.49847\\
-0.73334	-0.66939	-0.49919\\
-0.73313	-0.66933	-0.50001\\
-0.73291	-0.66927	-0.50083\\
-0.73277	-0.66919	-0.5016\\
-0.73263	-0.66911	-0.50237\\
-0.73248	-0.66903	-0.50314\\
-0.73237	-0.66891	-0.50391\\
-0.73222	-0.66886	-0.50474\\
-0.73213	-0.66872	-0.5055\\
-0.73205	-0.66857	-0.50642\\
-0.73196	-0.66846	-0.50725\\
-0.73191	-0.6683	-0.50807\\
-0.7318	-0.66822	-0.5089\\
-0.73173	-0.66808	-0.50972\\
-0.73164	-0.66798	-0.51055\\
-0.73159	-0.66783	-0.51138\\
-0.73162	-0.66761	-0.51211\\
-0.73155	-0.66745	-0.51288\\
-0.73153	-0.66728	-0.51372\\
-0.7315	-0.66711	-0.51456\\
-0.73145	-0.66696	-0.5154\\
-0.73142	-0.66675	-0.51628\\
-0.73138	-0.66658	-0.51708\\
-0.73131	-0.66647	-0.51794\\
-0.73125	-0.66631	-0.51884\\
-0.7312	-0.66619	-0.51972\\
-0.73107	-0.66615	-0.52072\\
-0.73103	-0.666	-0.52155\\
-0.73103	-0.66577	-0.52259\\
-0.73104	-0.66544	-0.52391\\
-0.73082	-0.66544	-0.52496\\
-0.73064	-0.66547	-0.52572\\
-0.73058	-0.66541	-0.52652\\
-0.73056	-0.66524	-0.52736\\
-0.73053	-0.66512	-0.52826\\
-0.73049	-0.665	-0.52916\\
-0.73048	-0.66484	-0.5299\\
-0.73044	-0.66472	-0.5308\\
-0.73039	-0.66464	-0.53161\\
-0.73035	-0.66452	-0.53251\\
-0.73035	-0.66436	-0.53341\\
-0.73031	-0.66423	-0.53431\\
-0.73026	-0.66411	-0.53522\\
-0.7302	-0.66404	-0.53602\\
-0.73016	-0.66393	-0.53683\\
-0.73013	-0.66379	-0.53772\\
-0.7301	-0.6637	-0.53857\\
-0.73015	-0.66351	-0.53942\\
-0.73017	-0.66335	-0.54027\\
-0.7302	-0.66321	-0.54117\\
-0.7302	-0.66308	-0.54203\\
-0.73026	-0.66288	-0.54288\\
-0.73026	-0.66275	-0.54374\\
-0.73028	-0.66257	-0.54469\\
-0.73035	-0.66238	-0.54559\\
-0.73028	-0.66232	-0.54644\\
-0.73029	-0.66219	-0.54736\\
-0.73032	-0.66204	-0.54826\\
-0.73033	-0.66192	-0.54917\\
-0.7303	-0.66183	-0.55009\\
-0.73028	-0.66172	-0.551\\
-0.73029	-0.66163	-0.55181\\
-0.73027	-0.66152	-0.55272\\
-0.73029	-0.66139	-0.55369\\
-0.73032	-0.66128	-0.55455\\
-0.73028	-0.66119	-0.55546\\
-0.7303	-0.66106	-0.55643\\
-0.73033	-0.66094	-0.55729\\
-0.73032	-0.66083	-0.55825\\
-0.73033	-0.6607	-0.55921\\
-0.73038	-0.66056	-0.56007\\
-0.73043	-0.66038	-0.56104\\
-0.73046	-0.66027	-0.5619\\
-0.73048	-0.66017	-0.56283\\
-0.73055	-0.65997	-0.56379\\
-0.73061	-0.6598	-0.5648\\
-0.73069	-0.65961	-0.56566\\
-0.73078	-0.65942	-0.56657\\
-0.7308	-0.65926	-0.56753\\
-0.73084	-0.6591	-0.56854\\
-0.73089	-0.65888	-0.56949\\
-0.73098	-0.65868	-0.5704\\
-0.73112	-0.65837	-0.57134\\
-0.73126	-0.65811	-0.57225\\
-0.73135	-0.65784	-0.57319\\
-0.73151	-0.65752	-0.57403\\
-0.73155	-0.6573	-0.57497\\
-0.73169	-0.65696	-0.57591\\
-0.73184	-0.65666	-0.57681\\
-0.73203	-0.65628	-0.57775\\
-0.7322	-0.65593	-0.57874\\
-0.73239	-0.65558	-0.57964\\
-0.73258	-0.65518	-0.58058\\
-0.73273	-0.65484	-0.58158\\
-0.73294	-0.65443	-0.58257\\
-0.73312	-0.65404	-0.58356\\
-0.7333	-0.65364	-0.58455\\
-0.73352	-0.65325	-0.58545\\
-0.73368	-0.65288	-0.58644\\
-0.73379	-0.65258	-0.58729\\
-0.73395	-0.65221	-0.58829\\
-0.7341	-0.65183	-0.58923\\
-0.7343	-0.65144	-0.59014\\
-0.73453	-0.65098	-0.59113\\
-0.73474	-0.6506	-0.59211\\
-0.73499	-0.65015	-0.59301\\
-0.73515	-0.64977	-0.59402\\
-0.73537	-0.64937	-0.59498\\
-0.73556	-0.64898	-0.59589\\
-0.73576	-0.6486	-0.59681\\
-0.73593	-0.64824	-0.59772\\
-0.73614	-0.64783	-0.59864\\
-0.73636	-0.64742	-0.59961\\
-0.73654	-0.64706	-0.60059\\
-0.73675	-0.64665	-0.60151\\
-0.7369	-0.64626	-0.60253\\
-0.73705	-0.64591	-0.60345\\
-0.7372	-0.64556	-0.60437\\
-0.73736	-0.64522	-0.60536\\
-0.73755	-0.6448	-0.60623\\
-0.73772	-0.64444	-0.607\\
-0.7379	-0.64403	-0.60793\\
-0.73809	-0.64361	-0.6088\\
-0.73826	-0.64323	-0.60973\\
-0.7384	-0.64288	-0.61066\\
-0.73858	-0.64248	-0.6116\\
-0.73873	-0.6421	-0.61247\\
-0.73891	-0.64171	-0.6134\\
-0.73912	-0.6413	-0.61419\\
-0.73931	-0.64088	-0.61512\\
-0.73955	-0.64042	-0.6159\\
-0.73972	-0.64001	-0.61678\\
-0.73994	-0.63955	-0.6175\\
-0.7401	-0.63914	-0.61838\\
-0.74025	-0.63876	-0.61926\\
-0.74036	-0.63835	-0.62018\\
-0.7405	-0.63797	-0.62106\\
-0.74063	-0.63758	-0.6219\\
-0.74078	-0.63716	-0.62272\\
-0.74091	-0.63674	-0.6235\\
-0.74107	-0.6363	-0.62432\\
-0.74134	-0.63574	-0.62516\\
-0.74152	-0.63528	-0.62598\\
-0.74168	-0.63484	-0.62682\\
-0.74183	-0.6344	-0.62759\\
-0.74197	-0.63395	-0.62831\\
-0.74215	-0.63347	-0.62908\\
-0.74233	-0.63298	-0.62979\\
-0.74248	-0.63252	-0.63052\\
-0.7427	-0.63199	-0.6313\\
-0.74288	-0.63154	-0.63192\\
-0.74314	-0.63096	-0.6327\\
-0.74326	-0.63051	-0.63357\\
-0.74342	-0.63005	-0.63434\\
-0.74359	-0.62957	-0.63505\\
-0.74372	-0.62913	-0.63577\\
-0.74382	-0.62874	-0.63649\\
-0.74396	-0.6283	-0.63721\\
-0.74413	-0.62777	-0.63802\\
-0.74423	-0.62737	-0.63874\\
-0.74431	-0.627	-0.63946\\
-0.7444	-0.6266	-0.64018\\
-0.74453	-0.62616	-0.64089\\
-0.74462	-0.62576	-0.6416\\
-0.74471	-0.62536	-0.64226\\
-0.74481	-0.62501	-0.64288\\
-0.74493	-0.62461	-0.64344\\
-0.74503	-0.62426	-0.64406\\
-0.7451	-0.62389	-0.64478\\
-0.74518	-0.62356	-0.6454\\
-0.74528	-0.62316	-0.64612\\
};
\addlegendentry{robot}

\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=blue] table[row sep=crcr]{%
x	y	z\\
-0.756	-0.5795	-0.4099\\
-0.7566	-0.575	-0.4025\\
-0.7582	-0.5771	-0.3893\\
-0.7597	-0.577	-0.379\\
-0.7602	-0.5754	-0.3696\\
-0.7606	-0.571	-0.3621\\
-0.7619	-0.5658	-0.3554\\
-0.7633	-0.5665	-0.348\\
-0.7642	-0.5658	-0.3403\\
-0.7663	-0.5652	-0.3326\\
-0.7669	-0.5608	-0.3261\\
-0.7678	-0.5582	-0.3198\\
-0.7689	-0.553	-0.3142\\
-0.7705	-0.5513	-0.309\\
-0.7715	-0.5529	-0.3019\\
-0.7717	-0.5492	-0.2949\\
-0.7727	-0.5525	-0.289\\
-0.7746	-0.5476	-0.286\\
-0.7744	-0.5469	-0.2797\\
-0.7761	-0.5445	-0.2769\\
-0.7765	-0.541	-0.2716\\
-0.7773	-0.5414	-0.2689\\
-0.7775	-0.5419	-0.2637\\
-0.7784	-0.541	-0.261\\
-0.7811	-0.5409	-0.2568\\
-0.7818	-0.5394	-0.2546\\
-0.7823	-0.5369	-0.2519\\
-0.7833	-0.5357	-0.2496\\
-0.7833	-0.5352	-0.2485\\
-0.784	-0.535	-0.2465\\
-0.7851	-0.5373	-0.2435\\
-0.787	-0.5306	-0.2444\\
-0.7868	-0.5293	-0.2444\\
-0.7887	-0.5348	-0.2413\\
-0.7906	-0.5334	-0.2415\\
-0.7906	-0.5334	-0.2415\\
-0.7911	-0.5321	-0.2415\\
-0.7929	-0.5328	-0.2427\\
-0.7945	-0.5295	-0.2439\\
-0.7945	-0.53	-0.245\\
-0.7958	-0.5276	-0.2464\\
-0.7975	-0.5249	-0.2498\\
-0.7979	-0.5268	-0.2508\\
-0.7984	-0.5254	-0.2538\\
-0.7984	-0.5259	-0.2548\\
-0.8002	-0.5276	-0.259\\
-0.8016	-0.526	-0.2607\\
-0.8047	-0.5241	-0.2667\\
-0.8049	-0.5274	-0.2679\\
-0.8049	-0.5231	-0.2747\\
-0.8071	-0.5263	-0.2774\\
-0.8064	-0.5236	-0.2838\\
-0.8091	-0.5256	-0.2863\\
-0.8102	-0.5265	-0.2937\\
-0.8124	-0.523	-0.2975\\
-0.8129	-0.5251	-0.3049\\
-0.8144	-0.5278	-0.3081\\
-0.8143	-0.5269	-0.3158\\
-0.8157	-0.5272	-0.3237\\
-0.8183	-0.5238	-0.3298\\
-0.8203	-0.5225	-0.3371\\
-0.8208	-0.5245	-0.3446\\
-0.8218	-0.5259	-0.3525\\
-0.8218	-0.5264	-0.361\\
-0.8237	-0.5242	-0.3702\\
-0.825	-0.526	-0.3768\\
-0.8254	-0.5286	-0.3847\\
-0.828	-0.5207	-0.3964\\
-0.8286	-0.5236	-0.4053\\
-0.8291	-0.5265	-0.4144\\
-0.8314	-0.526	-0.4253\\
-0.833	-0.5256	-0.4365\\
-0.8334	-0.5283	-0.4446\\
-0.8368	-0.5257	-0.4565\\
-0.8379	-0.5303	-0.4662\\
-0.8388	-0.5309	-0.4781\\
-0.8391	-0.5349	-0.4882\\
-0.8527	-0.6253	-0.5038\\
-0.8551	-0.6208	-0.5127\\
-0.8566	-0.622	-0.5216\\
-0.8583	-0.6193	-0.5286\\
-0.8589	-0.6237	-0.5355\\
-0.86	-0.6166	-0.5462\\
-0.8638	-0.6109	-0.5549\\
-0.8603	-0.6088	-0.5594\\
-0.8203	-0.6797	-0.5209\\
-0.8105	-0.6888	-0.5144\\
-0.8027	-0.7054	-0.5031\\
-0.7957	-0.7146	-0.4972\\
-0.7883	-0.7229	-0.4912\\
-0.7807	-0.7327	-0.4851\\
-0.7723	-0.744	-0.4791\\
-0.7643	-0.7531	-0.4731\\
-0.7578	-0.7614	-0.4684\\
-0.7508	-0.7713	-0.4624\\
-0.7437	-0.776	-0.4588\\
-0.7363	-0.7868	-0.4538\\
-0.7289	-0.7996	-0.4479\\
-0.7225	-0.8055	-0.4451\\
-0.7157	-0.8137	-0.4417\\
};
\addlegendentry{ball}

\node[right, align=left]
at (axis cs:-0.786,-0.629,-0.63) {0};
\node[right, align=left]
at (axis cs:-0.744,-0.634,-0.641) {0.962};
\node[right, align=left]
at (axis cs:-0.759,-0.577,-0.422) {0};
\end{axis}
\end{tikzpicture}%

==> ex_elastic_net_path_20_zoom_1.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color00}{rgb}{0.40,0.40,0.40} 
\definecolor{color01}{rgb}{0.80,0.36,0.36}
\definecolor{color02}{rgb}{0.52,0.80,0.98}
\definecolor{color03}{rgb}{0.75,0.75,0.75}

% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
% \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
% \definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
% \definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
height=\fheight,
tick align=outside,
tick pos=left,
title={Elastic Net Path},
width=\fwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={$|$coef$|$ / $\max|$coef$|$},
xmin=-0.00373116262179987, xmax=0.132079525509895,
xtick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14},
xticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12,0.14},
y grid style={lightgray!92.02614379084967!black},
ylabel={Coefficients},
ymin=-0.335333519488259, ymax=0.348256000142047,
ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4},
yticklabels={−0.4,−0.3,−0.2,−0.1,0.0,0.1,0.2,0.3,0.4}
]
\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:4.38068040291576e-18,-4.07331989796062)
--(axis cs:4.38068040291576e-18,2.61753543504697);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.0221252368421028,-4.07331989796062)
--(axis cs:0.0221252368421028,2.61753543504697);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.0637140012358544,-4.07331989796062)
--(axis cs:0.0637140012358544,2.61753543504697);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.129819820901531,-4.07331989796062)
--(axis cs:0.129819820901531,2.61753543504697);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.194529920900385,-4.07331989796062)
--(axis cs:0.194529920900385,2.61753543504697);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.295649085474719,-4.07331989796062)
--(axis cs:0.295649085474719,2.61753543504697);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.429879900050491,-4.07331989796062)
--(axis cs:0.429879900050491,2.61753543504697);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.617709124453174,-4.07331989796062)
--(axis cs:0.617709124453174,2.61753543504697);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.823438883278205,-4.07331989796062)
--(axis cs:0.823438883278205,2.61753543504697);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:1,-4.07331989796062)
--(axis cs:1,2.61753543504697);

\addplot [semithick, color00, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0.078741002081897 \\
0.0637140012358544	0.166379284738985 \\
0.129819820901531	0.299030536051121 \\
0.194529920900385	0.399609483041121 \\
0.295649085474719	0.448506280526856 \\
0.429879900050491	0.454997227851735 \\
0.617709124453174	0.433760869475003 \\
0.823438883278205	0.399228033760566 \\
1	0.364198884680558 \\
};
\addplot [semithick, color00, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0.0049848868950623 \\
0.0637140012358544	0.00910997925269475 \\
0.129819820901531	0.0600785484332835 \\
0.194529920900385	0.111452073581615 \\
0.295649085474719	0.130839533906273 \\
0.429879900050491	0.0984828451298313 \\
0.617709124453174	0.0118683127899673 \\
0.823438883278205	-0.101143537409464 \\
1	-0.211044085822776 \\
};
\addplot [semithick, color00, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0.023283987796954 \\
0.0637140012358544	0.028611730712903 \\
0.129819820901531	0.0366016214761114 \\
0.194529920900385	0.0308933261700061 \\
0.295649085474719	0.015809621193888 \\
0.429879900050491	-0.0169951944403092 \\
0.617709124453174	-0.0705144066497861 \\
0.823438883278205	-0.136710836258252 \\
1	-0.195270597876188 \\
};
\addplot [semithick, color01, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0 \\
0.0637140012358544	-0.0256605801585064 \\
0.129819820901531	-0.205625238541764 \\
0.194529920900385	-0.332735352691578 \\
0.295649085474719	-0.373643639898392 \\
0.429879900050491	-0.337465142341028 \\
0.617709124453174	-0.249794381480063 \\
0.823438883278205	-0.141711225182162 \\
1	-0.044696572306565 \\
};
\addplot [semithick, color01, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0 \\
0.0637140012358544	-0.00210043744823548 \\
0.129819820901531	-0.00772503818183545 \\
0.194529920900385	0.00488837343712211 \\
0.295649085474719	0.0315547468050766 \\
0.429879900050491	0.0575653055612181 \\
0.617709124453174	0.0791111516836875 \\
0.823438883278205	0.0939511195915778 \\
1	0.103816162742616 \\
};
\addplot [semithick, color01, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0 \\
0.0637140012358544	0.0698882246428645 \\
0.129819820901531	0.190834311789261 \\
0.194529920900385	0.281595680860077 \\
0.295649085474719	0.389713849339212 \\
0.429879900050491	0.520237832047207 \\
0.617709124453174	0.668106123586091 \\
0.823438883278205	0.812099575535383 \\
1	0.931607819188327 \\
};
\addplot [semithick, color01, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0 \\
0.0637140012358544	-0.0387802091307011 \\
0.129819820901531	-0.137836320513566 \\
0.194529920900385	-0.270249917876518 \\
0.295649085474719	-0.470904875136368 \\
0.429879900050491	-0.724009320031503 \\
0.617709124453174	-0.992922891399006 \\
0.823438883278205	-1.23994968252373 \\
1	-1.43759533881404 \\
};
\addplot [semithick, color01, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0 \\
0.0637140012358544	0.0177651384399308 \\
0.129819820901531	0.125817807232229 \\
0.194529920900385	0.265593485788967 \\
0.295649085474719	0.484933862879935 \\
0.429879900050491	0.851029383220658 \\
0.617709124453174	1.33612078314424 \\
0.823438883278205	1.85622717661723 \\
1	2.31340564718299 \\
};
\addplot [semithick, color00, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	-6.66067372629111e-17 \\
0.0221252368421028	-0.0570274390375565 \\
0.0637140012358544	-0.152178642427776 \\
0.129819820901531	-0.300384047097287 \\
0.194529920900385	-0.438045278928537 \\
0.295649085474719	-0.662007172075709 \\
0.429879900050491	-1.16446932715798 \\
0.617709124453174	-1.95736006893876 \\
0.823438883278205	-2.89441790060328 \\
1	-3.76919011009664 \\
};
\addplot [semithick, color00, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	-0.023851382285614 \\
0.0637140012358544	-0.0676379756170554 \\
0.129819820901531	-0.028558456373204 \\
0.194529920900385	-0.0025127208815886 \\
0.295649085474719	0.0575263349504437 \\
0.429879900050491	0.335758031701038 \\
0.617709124453174	0.878084150594608 \\
0.823438883278205	1.57516928785188 \\
1	2.24933098094264 \\
};
\addplot [semithick, color01, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0 \\
0.0637140012358544	0.0656348525670461 \\
0.129819820901531	0.145551884706171 \\
0.194529920900385	0.188600117964297 \\
0.295649085474719	0.133167711379995 \\
0.429879900050491	0.00647872519825571 \\
0.617709124453174	-0.136149089253746 \\
0.823438883278205	-0.25629579183196 \\
1	-0.339698027174051 \\
};
\addplot [semithick, color02, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0 \\
0.0637140012358544	0 \\
0.129819820901531	0.00502423634871163 \\
0.194529920900385	0.0384365002246646 \\
0.295649085474719	0.0774699528464499 \\
0.429879900050491	0.0342227516942631 \\
0.617709124453174	-0.104143809667191 \\
0.823438883278205	-0.296161030470884 \\
1	-0.484141489825917 \\
};
\addplot [semithick, color02, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0 \\
0.0637140012358544	0 \\
0.129819820901531	7.83188655345266e-07 \\
0.194529920900385	0.00457607830542344 \\
0.295649085474719	0.0694274802995061 \\
0.429879900050491	0.258670064247206 \\
0.617709124453174	0.527626014908482 \\
0.823438883278205	0.810069259403362 \\
1	1.05746215333151 \\
};
\addplot [semithick, color00, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0.0519166257013787 \\
0.0637140012358544	0.0908347094974715 \\
0.129819820901531	0.073863813222318 \\
0.194529920900385	0.0474936270884695 \\
0.295649085474719	0.0238466157399699 \\
0.429879900050491	-0.0258287158740912 \\
0.617709124453174	-0.0959213384850817 \\
0.823438883278205	-0.168088007915637 \\
1	-0.231964241603911 \\
};
\addplot [semithick, color00, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0.0304435492770488 \\
0.0637140012358544	0.0836596197917923 \\
0.129819820901531	0.0929403450803919 \\
0.194529920900385	0.0904990216039726 \\
0.295649085474719	0.0866465418954116 \\
0.429879900050491	0.0917503782510573 \\
0.617709124453174	0.100311351399874 \\
0.823438883278205	0.102817563157811 \\
1	0.0959893020828309 \\
};
\addplot [semithick, color03, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0 \\
0.0637140012358544	0 \\
0.129819820901531	0 \\
0.194529920900385	0.023394409286891 \\
0.295649085474719	0.165659536177929 \\
0.429879900050491	0.287901861934236 \\
0.617709124453174	0.320114343596523 \\
0.823438883278205	0.265721533648232 \\
1	0.174314597830543 \\
};
\addplot [semithick, color02, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0 \\
0.0637140012358544	0 \\
0.129819820901531	0.0206827528766749 \\
0.194529920900385	0.0667400668785849 \\
0.295649085474719	0.148513171544092 \\
0.429879900050491	0.208855149653124 \\
0.617709124453174	0.22653530489789 \\
0.823438883278205	0.206535402241379 \\
1	0.168471667131251 \\
};
\addplot [semithick, color00, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	-0.0661577354140611 \\
0.0637140012358544	-0.14956039333461 \\
0.129819820901531	-0.218839069062907 \\
0.194529920900385	-0.279647354990564 \\
0.295649085474719	-0.371584960008266 \\
0.429879900050491	-0.426394367553923 \\
0.617709124453174	-0.418419102907586 \\
0.823438883278205	-0.361156542751225 \\
1	-0.285903274340688 \\
};
\addplot [semithick, color02, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0 \\
0.0637140012358544	0 \\
0.129819820901531	-0.00885817117559966 \\
0.194529920900385	-0.0763925496483834 \\
0.295649085474719	-0.273671842363264 \\
0.429879900050491	-0.462011041859428 \\
0.617709124453174	-0.561853421453339 \\
0.823438883278205	-0.571438807448624 \\
1	-0.531233178135279 \\
};
\addplot [semithick, color01, forget plot]
table [row sep=\\]{%
4.38068040291576e-18	0 \\
0.0221252368421028	0 \\
0.0637140012358544	-0.00094767437035789 \\
0.129819820901531	-0.0156126986357781 \\
0.194529920900385	-0.00440505160512381 \\
0.295649085474719	0.0798148240225621 \\
0.429879900050491	0.173053207344956 \\
0.617709124453174	0.223337644430473 \\
0.823438883278205	0.231212396944674 \\
1	0.215321569995461 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.335333519488259)
--(axis cs:0,0.348256000142047);

\path [draw=black, fill opacity=0] (axis cs:1,-0.335333519488259)
--(axis cs:1,0.348256000142047);

\path [draw=black, fill opacity=0] (axis cs:-0.00373116262179987,0)
--(axis cs:0.132079525509895,0);

\path [draw=black, fill opacity=0] (axis cs:-0.00373116262179987,1)
--(axis cs:0.132079525509895,1);

\end{axis}

\end{tikzpicture}

% define color00 for ~0.00
% define color01 for 0.02
% define color02 for 0.06
% define color03 for 0.12
